Boolean TQFTs with accumulating defects, sofic systems, and automata for infinite words

Any finite state automaton gives rise to a Boolean one-dimensional TQFT with defects and inner endpoints of cobordisms. This paper extends the correspondence to Boolean TQFTs where defects accumulate toward inner endpoints, relating such TQFTs and topological theories to sofic systems and $\omega$-automata.

==> closed-evaluation.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,gray] (-5,-5) grid (5,5);
%\draw[thick,->] (-5,0) -- (5,0);
%\draw[thick,->] (0,-5) -- (0,5);

\draw[thick] (-3.75,-3.75) rectangle (-2.5,-2.75);
\node at (-3.1,-3.25) {$f_1$};
\draw[thick] (-1.25,-2.75) rectangle (0,-3.75);
\node at (-0.6,-3.25) {$g$};

\draw[thick,<-] (-0.5,-2.75) arc (0:180:1.25);
\node at (-3.5,-2) {$Y$};

\draw[thick,<-] (-3,-3.75) arc (180:360:1.25);
\node at (-3.5,-4.5) {$X$};

\node at (-5.15,-3.1) {\large $\alpha$};
\draw[thick] (-4,-1) arc (155:205:5);

\draw[thick] (0.2,-1) arc (25:-25:5);
\node at (1.9,-3.1) {\large $=$};


\draw[thick] (4.25,-3.75) rectangle (5.5,-2.75);
\node at (4.9,-3.25) {$f_2$};
\draw[thick] (6.75,-2.75) rectangle (8,-3.75);
\node at (7.4,-3.25) {$g$};

\draw[thick,<-] (7.5,-2.75) arc (0:180:1.25);
\node at (4.5,-2) {$Y$};

\draw[thick,<-] (5,-3.75) arc (180:360:1.25);
\node at (4.5,-4.5) {$X$};

\node at (2.85,-3.1) {\large $\alpha$};
\draw[thick] (4,-1) arc (155:205:5);

\draw[thick] (8.2,-1) arc (25:-25:5);
\end{tikzpicture}
    \caption{Evaluation for the equivalence relation: $f_1\sim_{\alpha} f_2$ if 
$\alpha(\cl(f_1,g))=\alpha(\cl(f_2,g))$ for all $g \in \Hom(X^{\ast}, Y^{\ast})$. Here, $\cl$ is the closure of a pair of morphisms, see~\cite{IK-top-automata} for instance.}
    \label{closed-evaluation}
\end{figure}

==> fig_sofic-0007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)},decoration={markings,mark=at position 0.85 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1,4.5) {$+$};
\node at (3,4.5) {$-$};

\draw[thick,postaction={decorate}] (1,1) -- (1,4);
\draw[thick,postaction={decorate}] (3,4) -- (3,1);

\node at (0.25,2.5) {$\omega_1$};
\node at (3.75,2.5) {$\omega_2$};

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,fill] (1.15,2.5) arc (0:360:1.5mm);
\draw[thick,fill] (3.15,2.5) arc (0:360:1.5mm);
\end{scope}

\begin{scope}[shift={(8,0)},decoration={markings,mark=at position 0.85 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1,4.5) {$+$};
\node at (3,4.5) {$-$};

\draw[thick,dashed] (0,4) -- (4,4);

\draw[thick,postaction={decorate}] (3,4) .. controls (2.85,1) and (1.15,1) .. (1,4);

\draw[thick,fill] (2.15,1.7) arc (0:360:1.5mm);
\node at (2,1.15) {$\omega$};


\end{scope}


\end{tikzpicture}
    \caption{Elements $\uparrow\downarrow \!\!(\omega_1,\omega_2)$ and $\circleft(\omega)$ span $A(+-)$.}
    \label{fig_sofic-0007}
\end{figure}

==> fig_sofic-0008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
    
\node[thick,state] (one) {$1$};
\node[thick,state,right of=one] (two) {$2$};
 

\path[thick,->] 

(one) edge [bend left=15] node{$b$} (two)
(two) edge [bend left=15] node[xshift=0,yshift=0pt]{$a$} (one) 
(one) edge[loop left] node{$a$} (one); 



\end{tikzpicture}
    \caption{A minimal NFA for the golden mean shift.}
    \label{fig_sofic-0008}
\end{figure}

==> fig_sofic-0009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)},decoration={markings,mark=at position 0.70 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (13,6);
\draw[thick,dashed] (0,6) -- (13,6);
\draw[thick,dashed] (0,0) -- (13,0);


\node at (2,6.5) {$-$};
\node at (4,6.5) {$+$};
\node at (6,6.5) {$+$};

\node at (2,-0.5) {$+$};
\node at (4,-0.5) {$+$};
\node at (6,-0.5) {$-$};
\node at (8,-0.5) {$+$};

\draw[thick] (0.5,3) .. controls (0.5,3.5) and (2,4) .. (2,5);
\draw[thick,<-] (2,5) -- (2,6);

\draw[thick,fill] (1.0,3.50) arc (0:360:1.5mm);
\draw[thick,fill] (1.85,4.25) arc (0:360:1.5mm);
\draw[thick,fill] (2.10,4.75) arc (0:360:1.5mm);

\node at (2.30,3.85) {$\omega_1$};
\node at (1.50,3.40) {\rotatebox[origin=c]{36}{$\cdots$}};


\draw[thick,postaction={decorate}] (2,0) .. controls (1.5,3) and (4.5,4) .. (4,6);

\draw[thick,fill] (2.35,2) arc (0:360:1.5mm);
\node at (2.9,2) {$\omega_3$};


\draw[thick,postaction={decorate}] (4,0) .. controls (4.2,2) and (5.8,2) .. (6,0);

\draw[thick,fill] (5.15,1.5) arc (0:360:1.5mm);
\node at (5,2) {$\omega_6$};


\draw[thick,->] (8,0) .. controls (8.25,1) and (6.25,2) .. (6.5,3.5);

\draw[thick,fill] (6.68,2.75) arc (0:360:1.5mm);
\draw[thick,fill] (7.00,2.10) arc (0:360:1.5mm);
\draw[thick,fill] (7.35,1.60) arc (0:360:1.5mm);

\draw[thick,fill] (7.75,1.10) arc (0:360:1.5mm);
 
\node at (7.1,2.7) {\rotatebox[origin=c]{-65}{$\cdots$}};
\node at (7.82,1.9) {$\omega_7$};



\draw[thick,postaction={decorate}] (4.5,3) .. controls (4.5,4) and (6,5) .. (6,6);
\draw[thick,fill] (5.05,4.0) arc (0:360:1.5mm);
\node at (5.5,3.75) {$\omega_2$};


\draw[thick,postaction={decorate}] (8,4.0) .. controls (9,5) and (11,4.75) .. (12,5.25);

\draw[thick,fill] (9.5,4.65) arc (0:360:1.5mm);
\draw[thick,fill] (10.15,4.81) arc (0:360:1.5mm);

\draw[thick,fill] (11.5,5.05) arc (0:360:1.5mm);

\node at (10.18,4.23) {$\omega_4$};
\node at (11.15,4.4) {\rotatebox[origin=c]{10}{$\cdots$}};


\begin{scope}[shift={(1.75,-0.5)}]
\draw[thick,<-] (9,2) arc (-90:270:1);
\draw[thick,fill] (10.15,3) arc (0:360:1.5mm);
\node at (10.75,3) {$\omega_5$};
\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{Words $\omega_1,\omega_4,\omega_7\in \Sigma^{\h}$ are right-infinite, with defects accumulating towards out-oriented (sink) inner endpoints. Words $\omega_2,\omega_3,\omega_5,\omega_6\in \Sigma^*$ are finite words, each depicted by a single dot.}
    \label{fig_sofic-0009}
\end{figure}

==> fig_sofic-0010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1,-0.5) {$+$};

\draw[thick,->] (1,0) -- (1,3);

\node at (0.25,2.25) {$\vdots$};
\node at (0.25,1.5) {$a_3$};
\node at (0.25,1.0) {$a_2$};
\node at (0.25,0.5) {$a_1$};

\node at (1.75,1.25) {$\omega$};

\draw[thick,fill] (1.15,2.25) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,1.5) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,1.0) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,0.5) arc (0:360:1.5mm);

\begin{scope}[shift={(1,0)}]
\node at (2.50,4) {$\Bool$};
\node at (2.75,0) {$\Bool Q$};

\draw[thick,->] (2.50,0.5) -- (2.50,3.5);
\node at (3.00,2) {$\gamma_{\omega}$};
\end{scope}

\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1,4.5) {$+$};

\draw[thick,->] (1,1) -- (1,4);

\node at (0.25,3.5) {$a_n$};
\node at (0.25,2.75) {$\vdots$};
\node at (0.25,2.0) {$a_2$};
\node at (0.25,1.5) {$a_1$};

%\node at (1.75,2.5) {$\omega$};

\draw[thick,fill] (1.15,3.5) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,2.75) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,2.0) arc (0:360:1.5mm);

\draw[thick,fill] (1.15,1.5) arc (0:360:1.5mm);

\begin{scope}[shift={(1,0)}]
\node at (2.75,4) {$\Bool Q$};
\node at (2.50,0) {$\Bool$};

\draw[thick,->] (2.50,0.5) -- (2.50,3.5);
%\node at (3.00,2) {$\gamma_{\omega}$};
\end{scope}

\node at (5,2) {$=$};
\end{scope}


\begin{scope}[shift={(16,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1,4.5) {$+$};

\draw[thick,->] (1,1) -- (1,4);

\node at (1.75,2.50) {$\omega$};


\draw[thick,fill] (1.15,2.50) arc (0:360:1.5mm);
 

\begin{scope}[shift={(1,0)}]
\node at (2.75,4) {$\Bool Q$};
\node at (2.50,0) {$\Bool$};

\draw[thick,->] (2.50,0.5) -- (2.50,3.5);
%\node at (3.00,2) {$\gamma_{\omega}$};
\end{scope}

\end{scope}



\end{tikzpicture}
    \caption{Left: an infinite word $\omega=a_1a_2\dots $ defines an element of $\mcF(-)\cong \Bool Q^{\ast}$ and a $\Bool$-linear functional $\gamma_\omega:\Bool Q\lra \Bool$.  Right: a finite word $\omega=a_1a_2\cdots a_n$  defines an element $\langle \omega |$ of $\mcF(+)=\Bool Q$.}
    \label{fig_sofic-0010}
\end{figure}

==> figure_1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6.5,4);
\draw[thick,dashed] (-1.5,4.5) -- (8.0,4.5);
\draw[thick,dashed] (-1.5,0) -- (8.0,0);

\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$-$};
\node at (2.5,-0.35) {$-$};
\node at (3.5,-0.35) {$+$};

\node at (0.5,4.85) {$+$};
\node at (1.5,4.85) {$-$};
\node at (2.5,4.85) {$-$};

\draw[thick,->] (0.5,0) .. controls (0.6,2) and (2.4,2) .. (2.5,0);
\draw[thick,fill] (0.85,0.85) arc (0:360:1.5mm);
\node at (0.20,1.05) {$c$};
\draw[thick,fill] (2.48,0.85) arc (0:360:1.5mm);
\node at (2.75,1.05) {$b$};

\draw[thick,<-] (0.5,4.5) .. controls (0,3.25) and (0.75,3.0) .. (0.5,2.5);
\draw[thick,fill] (0.48,3.5) arc (0:360:1.5mm); 
\node at (-0.25,3.5) {$a$};

%
%
% Old version
% \draw[thick,->] (1.5,4) .. controls (1.75,3) and (1.75,2.75) .. (1.75,2.49);
% \draw[thick,fill] (1.80,3.30) arc (0:360:1.5mm); 
% \node at (2.10,3.35) {$b$};
% \draw[thick] (1.75,2.5) .. controls (1.75,2.25) and (1.75,2.00) .. (1.5,1.75);
% \draw[thick] (1.4,1.15) .. controls (1.25,0.85) and (1.25,0.25) .. (1.5,0);
%
%


% New version
\draw[thick] (1.5,4.5) -- (1.5,1.65);
\draw[thick,->] (1.5,1.4) -- (1.5,0);
\draw[thick,fill] (1.65,3.0) arc (0:360:1.5mm); 
\node at (1.9,3.0) {$b$};



\draw[thick,->] (2.5,4.5) .. controls (3.5,4) and (3.5,2.75) .. (3.5,2.5);
\draw[thick,fill] (3.40,3.75) arc (0:360:1.5mm); 
\node at (3.65,4.0) {$a$};

\draw[thick,<-] (2.75,1.75) .. controls (3.5,1.50) and (3.5,0.25) .. (3.5,0);
%\draw[thick,fill] (3.65,0.75) arc (0:360:1.5mm);
%\node at (3.88,1) {$c$};

\draw[thick,->] (4.5,3.25) .. controls (4.75,3.75) and (5.75,2.75) .. (6.50,3.75);
\draw[thick,fill] (5.15,3.35) arc (0:360:1.5mm);
\node at (5,3.85) {$a$};
\draw[thick,fill] (6.00,3.30) arc (0:360:1.5mm);
\node at (5.85,3.90) {$b$};

\draw[thick,<-] (6.95,1.2) arc (0:360:0.75); 
\draw[thick,fill] (6.85,1.75) arc (0:360:1.5mm);
\node at (7.05,2.15) {$b$};
\draw[thick,fill] (5.75,1.65) arc (0:360:1.5mm);
\node at (5.25,2.05) {$a$};
\draw[thick,fill] (5.80,0.70) arc (0:360:1.5mm);
\node at (5.20,0.55) {$c$};

\end{scope}


\end{tikzpicture}
    \caption{A morphism from $(+--+)$ to $(+--)$ in the category $\Cob_{\Sigma}$. Labels $a,b,c$ are elements of $\Sigma$. This morphism has seven outer and five inner boundary points. Objects of $\Cob_{\Sigma}$ are sign sequences. Outer endpoints induce sequences $(+--+)$ and $(+--)$ of orientations at the bottom and top boundary of the cobordism, which are the source and target objects of this morphism.  The morphism has two floating components, one interval and one circle, which define a word $ab$ and a circular word $cab$, respectively.  }
    \label{figure-1}
\end{figure}

==> figure_2.tex <==
   \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]


    \begin{scope}[shift={(13,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5,3.35) {$+$};
    \node at (2.5,3.35) {$-$};
    \draw[thick,<-] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
    \node at (1.5,-1.25) {cup};
    \end{scope}  

    \begin{scope}[shift={(18.5,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (-0.25,3) -- (3.25,3);
    \draw[thick,dashed] (-0.25,0) -- (3.25,0);
    
    \node at (0.5,-0.35) {$-$};
    \node at (2.5,-0.35) {$+$};
    
    \draw[thick,<-] (0.5,0) .. controls (0.6,2.65) and (2.4,2.65) .. (2.5,0);
    \node at (1.5,-1.25) {cap};
    \end{scope} 



\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,1.5) -- (0.5,3);
\end{scope}

\begin{scope}[shift={(0.8,0)}]
\node at (1.75,3) {$\Bool Q$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (1.7,0) {$\Bool$};

\node at (3.30,3) {$Q_{\init}$};
\node at (2.55,3) {$\ni$};
\draw[thick,|->] (3.30,0.45) -- (3.30,2.65);
\node at (2.55,0) {$\ni$};
\node at (3.30,0) {$1$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick] (0.5,0) -- (0.5,0.75);
\draw[thick,->] (0.5,0.75) -- (0.5,1.5);
\end{scope}

\begin{scope}[shift={(7.8,0)}]
\node at (1.7,3) {$\Bool$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (1.75,0) {$\Bool Q$};
\node at (2.30,1.45) {$Q_{\t}^{\ast}$};
\end{scope}



\end{tikzpicture}
    \caption{Left: maps assigned to the half-intervals with a $+$ boundary points. Right: ``cup'' and ``cap'' cobordisms.
    }
    \label{figure-2}
\end{figure}

==> figure_3.tex <==
  \begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.1,1.5) {$a$};


\node at (2.25,3) {$\Bool Q$};
\draw[thick,<-] (2.25,2.5) -- (2.25,0.5);
\node at (3,1.5) {$\delta_a$};
\node at (2.25,0) {$\Bool Q$};
\end{scope}

\begin{scope}[shift={(6.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$-$};
\node at (0.5,-0.35) {$-$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.1,1.5) {$a$};

\node at (2.35,3) {$\Bool Q^*$};
\draw[thick,<-] (2.25,2.5) -- (2.25,0.5);
\node at (3,1.5) {$\delta_a^*$};
\node at (2.35,0) {$\Bool Q^*$};
\end{scope}



\end{tikzpicture}
    \caption{To a labelled dot on an upward-oriented interval functor $\mcF$ associates endomorphism $\delta_a$ of $\Bool Q$. These endomorphisms, over all $a\in \Sigma$, encode the oriented labelled graph of the automaton $(Q)$. To a dot on a downward-oriented interval functor $\mcF$  associates the dual operator $\delta_a^{\ast}$ on $\Bool Q^{\ast}$.}
    \label{figure-3}
\end{figure}

==> nondist_ex_001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,3) -- (5.25,3);
\draw[thick] (0,2) -- (5.25,2);
\draw[thick] (0,1) -- (5.25,1);
\draw[thick] (0,0) -- (5.25,0);

\draw[thick] (0,0) -- (0,3);
\draw[thick] (1.75,0) -- (1.75,3);
\draw[thick] (3.5,0) -- (3.5,3);
\draw[thick] (5.25,0) -- (5.25,3);

\node at (0.875,2.5) {$0$};
\node at (2.625,2.5) {$1$};
\node at (4.375,2.5) {$1$};

\node at (0.875,1.5) {$1$};
\node at (2.625,1.5) {$1$};
\node at (4.375,1.5) {$0$};

\node at (0.875,0.5) {$1$};
\node at (2.625,0.5) {$0$};
\node at (4.375,0.5) {$0$};

\node at (-0.85,2.5) {$\langle *b|$};
\node at (-1.00,1.5) {$\langle *ba|$};
\node at (-1.15,0.5) {$\langle *ba^2|$};

\node at (0.875,3.5) {$|b*\rangle$};
\node at (2.625,3.5) {$|ab*\rangle$};
\node at (4.375,3.5) {$|a^2b*\rangle$};


\end{scope}
\end{tikzpicture}
    \caption{ Pairing on the generating vectors in $A(+)$ and $A(-)$ for Example~\ref{example_nondiss}, implying relations \eqref{eq_relations_ndiss}.  }
    \label{nondist_ex_001}
\end{figure}

==> nondist_ex_002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (6.15,2) arc (0:360:1.5mm);

\node at (-0.1,2.60) {$q_0$};
\node at (3,2.65) {$q_1$};
\node at (6.1,2.60) {$q_2$};


\draw[thick,->] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.5,3.00) {$a$};

\begin{scope}[shift={(3,0)}]
\draw[thick,->] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.5,3.00) {$a$};
\end{scope}

\draw[thick,<-] (0.10,1.90) .. controls (0.20,1.15) and (2.80,1.15) .. (2.90,1.90);
\node at (2.25,1.10) {$b$};

\draw[thick,<-] (0,1.70) .. controls (0.25,0) and (5.75,0) .. (6,1.85);
\node at (3,0.10) {$b$};

\end{scope}

\begin{scope}[shift={(10,-1)}]
%\draw[thin,yellow] (0,0) grid (6,4);

%\node at (6,5) {left-infinite words};


\node at (0,2) {$a:$};

\draw[thick] (1,0.5) .. controls (0.75,1) and (0.75,3) .. (1,3.5);
\draw[thick] (4,0.5) .. controls (4.25,1) and (4.25,3) .. (4,3.5);

\node at (1.5,4) {$q_0$};
\node at (2.5,4) {$q_1$};
\node at (3.5,4) {$q_2$};

\node at (1.5,3) {$0$};
\node at (1.5,2) {$1$};
\node at (1.5,1) {$0$};

\node at (2.5,3) {$0$};
\node at (2.5,2) {$0$};
\node at (2.5,1) {$1$};

\node at (3.5,3) {$0$};
\node at (3.5,2) {$0$};
\node at (3.5,1) {$0$};

\end{scope}

\begin{scope}[shift={(17,-1)}]
%\draw[thin,yellow] (0,0) grid (6,4);


\node at (0,2) {$b:$};

\draw[thick] (1,0.5) .. controls (0.75,1) and (0.75,3) .. (1,3.5);
\draw[thick] (4,0.5) .. controls (4.25,1) and (4.25,3) .. (4,3.5);

\node at (1.5,4) {$q_0$};
\node at (2.5,4) {$q_1$};
\node at (3.5,4) {$q_2$};

\node at (1.5,3) {$0$};
\node at (1.5,2) {$0$};
\node at (1.5,1) {$0$};

\node at (2.5,3) {$1$};
\node at (2.5,2) {$0$};
\node at (2.5,1) {$0$};

\node at (3.5,3) {$1$};
\node at (3.5,2) {$0$};
\node at (3.5,1) {$0$};
\end{scope}



\end{tikzpicture}
    \caption{Left: an automaton with a  non-distributive language. Right: action of $a$ and $b$ in the basis $\{q_0,q_1,q_2\}$ of $\mcF(+)$.}
    \label{nondist_ex_002}
\end{figure}

==> nondist_ex_003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}[shift={(14,-0.5)}]
%\draw[thin,yellow] (0,0) grid (6,4);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (6.15,2) arc (0:360:1.5mm);

\node at (-0.1,2.55) {$q_0$};
\node at (3,2.65) {$q_1$};
\node at (6.1,2.55) {$q_2$};


\draw[thick,postaction={decorate}] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.55,3.00) {$a$};

\begin{scope}[shift={(3,0)}]
\draw[thick,postaction={decorate}] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.55,3.00) {$a$};
\end{scope}

\draw[thick,postaction={decorate}] (2.90,1.90) .. controls (2.80,1.15) and (0.20,1.15) .. (0.10,1.90);
\node at (2.25,1.10) {$b$};

\draw[thick,postaction={decorate}] (6,1.85) .. controls (5.75,0) and (0.25,0) .. (0,1.85);
\node at (2.8,0.10) {$b$};
\end{scope}

\begin{scope}[shift={(0,0)}]
% this is the cover 
%\draw[thin,yellow] (0,0) grid (6,3);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (6.15,2) arc (0:360:1.5mm);

\node at (-0.1,2.70) {$q_0'$};
\node at (3,2.75) {$q_1'$};
\node at (6.1,2.70) {$q_2'$};

\draw[thick,postaction={decorate}] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.55,3.00) {$a$};

\begin{scope}[shift={(3,0)}]
\draw[thick,postaction={decorate}] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.55,3.00) {$a$};
\end{scope}

\draw[thick,postaction={decorate}] (2.90,1.90) .. controls (2.80,1.15) and (0.20,1.15) .. (0.10,1.90);
\node at (1.4,1.00) {$b$};

\draw[thick,postaction={decorate}] (6,1.85) -- (6,0.15);
\draw[thick,postaction={decorate}] (0,0.15) -- (0,1.85);

\node at (-0.30,1.2) {$b$};
\node at ( 6.30,0.8) {$b$};

\begin{scope}[shift={(0,-2)}]
\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (6.15,2) arc (0:360:1.5mm);

\draw[thick,postaction={decorate}] (2.90,1.90) .. controls (2.80,1.15) and (0.20,1.15) .. (0.10,1.90);
\node at (1.4,1.00) {$a$};

\draw[thick,postaction={decorate}] (5.90,1.90) .. controls (5.80,1.15) and (3.20,1.15) .. (3.10,1.90);
\node at (4.4,1.00) {$a$};

\begin{scope}[shift={(3,0)}]
\draw[thick,postaction={decorate}] (0.10,2.10) .. controls (0.20,2.85) and (2.80,2.85) .. (2.90,2.10);
\node at (1.6,3.00) {$b$};
\end{scope}

\node at (-0.1,1.25) {$q_2''$};
\node at (3,1.20) {$q_1''$};
\node at (6.1,1.35) {$q_0''$};
\end{scope}

%\draw[thin,gray] (0,0) grid (6,-4);
\draw[thick,->] (8.5,1) -- (11.5,1);
%\node at () {};  this is the label for the cover map

\end{scope}

\end{tikzpicture}
    \caption{A two-sheeted cover of the automaton in Figure~\ref{nondist_ex_002}, with $q_i',q_i''$ mapped to $q_i$, $i=0,1,2$.}
    \label{nondist_ex_003}
\end{figure}

==> sofic-0001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,-0.25);

\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.3,1.45) {$a_{-1}$};
\draw[thick,fill] (0.65,1.05) arc (0:360:1.5mm);
\node at (1.3,1.0) {$a_{-2}$};
\draw[thick,fill] (0.65,0.6) arc (0:360:1.5mm);
\node at (1.3,0.55) {$a_{-3}$};
\draw[thick,fill] (0.65,0.15) arc (0:360:1.5mm);
\node at (1.15,0.10) {$\vdots$};

\node at  (2.55,1) {$=$};
\end{scope}

\begin{scope}[shift={(3,0)}]
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,-0.25);

\draw[thick,fill] (0.65,1.0) arc (0:360:1.5mm);
\node at (1.15,0.95) {$\omega$,};
\node at (2.65,1.07) {$\omega \in \Sigmal $}; 
\end{scope}

\begin{scope}[shift={(9.5,0)}]
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,-0.25);

\draw[thick,fill] (0.65,1.6) arc (0:360:1.5mm);
\node at (1.2,1.55) {$a_{0}$};
\draw[thick,fill] (0.65,1.15) arc (0:360:1.5mm);
\node at (1.2,1.1) {$a_{1}$};
\draw[thick,fill] (0.65,0.7) arc (0:360:1.5mm);
\node at (1.2,0.65) {$a_{2}$};
\draw[thick,fill] (0.65,0.25) arc (0:360:1.5mm);
\node at (1.15,0.15) {$\vdots$};

\node at  (2.55,1) {$=$};
\end{scope}


\begin{scope}[shift={(13,0)}]
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,-0.25);

\draw[thick,fill] (0.65,1.0) arc (0:360:1.5mm);
\node at (1.15,0.97) {$\omega'$,};
\node at (2.8,1.05) {$\omega' \in \Sigmar $}; 
\end{scope}




  
\end{tikzpicture}
    \caption{Homeomorphism (or diffeomorphism) classes of semifloating intervals are in a bijection with semiinfinite words $\omega=\cdots a_{-2}a_{-1}\in \Sigmal$ (left-infinite) and $\omega'=a_0a_1\cdots\in \Sigmar$ (right-infinite).  }
    \label{sofic-0001}
\end{figure}

==> sofic-0002.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\node at (0.5,3.35) {$-$};
\node at (2.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,->] (0.5,3) .. controls (0.6,0.5) and (2.4,0.5) .. (2.5,3);
\draw[thick,fill] (0.7,2.30) arc (0:360:1.5mm);
\node at (0,2.1) {$a_1$};
\draw[thick,fill] (1.00,1.50) arc (0:360:1.5mm);
\node at (0.4,1.15) {$a_2$};
\draw[thick,fill] (1.65,1.1) arc (0:360:1.5mm);
\node at (1.5,0.6) {$a_3$};
\draw[thick,fill] (2.4,1.8) arc (0:360:1.5mm);
\node at (2.6,1.4) {$\rotatebox[origin=c]{53}{$\cdots$}$};
\draw[thick,fill] (2.65,2.5) arc (0:360:1.5mm);
\node at (3.10,2.5) {$a_n$};

\node at (4.2,1.75) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\node at (0.5,3.35) {$-$};
\node at (2.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,->] (0.5,3) .. controls (0.6,0.5) and (2.4,0.5) .. (2.5,3);

\draw[thick,fill] (1.65,1.1) arc (0:360:1.5mm);
\node at (1.7,0.5) {$\omega'$};
\node at (5.00,1.75) {$\omega'\in \Sigma^*$};
\end{scope}

\begin{scope}[shift={(-0.25,-2.25)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,<-] (0,1) arc (135:-225:1cm);

\draw[thick,fill] (-0.13,0.3) arc (0:360:1.5mm);
\node at (-0.9,0.25) {$a_1$};
\draw[thick,fill] (0.24,-0.5) arc (0:360:1.5mm);
\node at (-0.4,-0.9) {$a_2$};
\draw[thick,fill] (1.24,-0.6) arc (0:360:1.5mm);
\node at (1.3,-1.12) {$a_3$};
\draw[thick,fill] (1.86,0.3) arc (0:360:1.5mm);
\node at (2.05, 0.53) {$\rotatebox[origin=c]{20}{\vdots}$};
\node at (2.05,-0.13) {$\rotatebox[origin=c]{-20}{\vdots}$};

\draw[thick,fill] (1.03,1.25) arc (0:360:1.5mm);
\node at (1.1,1.7) {$a_n$};

\node at (3,0) {$=$};
\end{scope}

\begin{scope}[shift={(4.25,-2.25)}]
%\draw[thin,yellow] (0,0) grid (5,4);
\draw[thick,<-] (0,1) arc (135:-225:1cm);

\draw[thick,fill] (0.24,-0.5) arc (0:360:1.5mm);
\node at (-0.2,-1.0) {$\omega$};

\node at (3.75,0.4) {$\omega\in \Sigma^{\circ}$};
\end{scope}

\begin{scope}[shift={(11.5,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (0,0) -- (4.5,0);

\draw[thick,fill] (0.65,0) arc (0:360:1.5mm);
\node at (0.5,-0.5) {$\cdots$};
\draw[thick,fill] (1.25,0) arc (0:360:1.5mm);
\node at (1.25,-0.5) {$a_{-1}$};
\draw[thick,fill] (2.0,0) arc (0:360:1.5mm);
\node at (2.0,-0.5) {$a_0$};
\draw[thick,fill] (2.7,0) arc (0:360:1.5mm);
\node at (2.7,-.5) {$a_1$};
\draw[thick,fill] (3.3,0) arc (0:360:1.5mm);
\node at (3.3,-.5) {$a_2$};
\draw[thick,fill] (3.85,0) arc (0:360:1.5mm);
\node at (3.85,-.5) {$\cdots$};

\node at (5,0) {$=$};

\end{scope}

\begin{scope}[shift={(17.0,-2)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (0,0) -- (2,0);

\draw[thick,fill] (1.15,0) arc (0:360:1.5mm);
\node at (1.15,-0.5) {$\omega$};
 
\node at (4,0) {$\omega\in \Sigma^{\Z}$}; 
\end{scope}


\end{tikzpicture}
    \caption{Top: finite word $\omega'=a_1\dots a_n$ along an arc with two outer endpoints. Bottom left: floating circle component with a finite circular word. Bottom right: floating interval component with an infinite word $\omega$.  }
    \label{sofic-0002}
\end{figure}

==> sofic-0003.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,<-] (0,1) arc (135:-225:1cm);
\draw[thick,fill] (0.24,-0.5) arc (0:360:1.5mm);
\node at (-0.2,-1.0) {$\omega$};

\draw[thick,->] (2.25,0.25) -- (3.5,0.25);
\node at (2.75,0.75) {$\alphac$};
\node at (4,0.25) {$\Bool$};
\node at (6.5,0.25) {$\omega\in \Sigma^{\circ}$};
\end{scope}


\begin{scope}[shift={(10,0.25)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (0,0) -- (2,0);

\draw[thick,fill] (1.15,0) arc (0:360:1.5mm);
\node at (1.00,-0.5) {$\omega$};
 
\draw[thick,->] (2.5,0) -- (3.75,0);
\node at (3,0.5) {$\alphaZ$};
\node at (4.25,0) {$\Bool$};
\node at (6.75,0) {$\omega\in \Sigma^{\mathbb{Z}}$};
\end{scope}

\begin{scope}[shift={(0.5,-4.5)}]
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) .. controls (0.5,1.4) and (1.25,0.5) ..  (1,0);

\draw[thick,fill] (0.95,1.0) arc (0:360:1.5mm);
\node at (1.45,0.97) {$\omega_2$};
\node at (4.95,1.05) {$\omega_2 =\cdots a_{-3}a_{-2}a_{-1} $}; 
\end{scope}


\begin{scope}[shift={(0.0,-6.5)}]
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,2) .. controls (1.5,1.5) and (0.5,0.5) .. (0.5,0);

\draw[thick,fill] (1.05,1.0) arc (0:360:1.5mm);
\node at (0.27,0.97) {$\omega_1$};
\node at (4.1,0.75) {$\omega_1 =a_0a_1a_2\cdots$}; 
\end{scope}

\begin{scope}[shift={(10.5,-5.75)}]
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);

\draw[thick,->] (0.5,0) -- (0.5,3);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.05,1.5) {$\omega$};
\node at (4.75,1.5) {$\omega = a_1 \cdots a_n\in \Sigma^*$};


\end{scope}



\end{tikzpicture}
    \caption{Top row: two types of connected floating components: circles and intervals, and their evaluations. Bottom right: two types of diagrams in $\Hom(+,+)$ without floating components, including a pair of half-intervals (left) and an arc (right).
    }
    \label{sofic-0003}
\end{figure}



==> sofic-0004.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
\node[thick,state] (v1) {$v_1$}; 
\node[thick] (xblank) [right of=v1] {};
\node[thick,state] (v3) [above of=xblank] {$v_3$};
\node[thick,state] (v2) [right of=xblank] {$v_2$};
\path[thick,->] (v1) edge [bend left=20] node {$b$} (v2);
\path[thick,->] (v2) edge node [xshift= 21pt,yshift=7pt] {$a$} (v3);
\path[thick,->] (v3) edge node [xshift=-18pt,yshift=9pt] {$a$} (v1);
\path[thick,->] (v2) edge [bend left=20] node {$b$} (v1);
\path[thick,->] (v3) edge [loop right] node {$a$} (v3);


\end{tikzpicture}
    \caption{Action of $\Sigma$ on nonzero elements of $A(+)$ in  Example~\ref{ex:sofic-system-even-number-of-b}. Note that $av_1=0$, so there is no $a$-arrow out of $v_1$. }
    \label{sofic-0004}
\end{figure}

==> sofic-0005.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.25,3) {$v_1=\langle \ast ab^{2n+1}|$};
\node at (0,2) {$v_2=\langle \ast ab^{2n}|$};
\node at (-0.25,1) {$v_3=\langle b^{-\infty}|$};

\node at (7.25,3) {$v_1' = |b^{2m+1} a\ast \rangle $};
\node at (7.00,2) {$v_2' = |b^{2m} a \ast \rangle$};
\node at (6.60,1) {$v_3' = | b^{\infty} \rangle $};


\node at (3.375,-1) {$k,m,n\geq 0$};

\end{scope}

\begin{scope}[shift={(14.5,0.5)}]
\draw[thick] (0,0) grid (3,3);
\node at (0.5,2.5) {$1$};
\node at (0.5,1.5) {$0$};
\node at (0.5,0.5) {$1$};
%\node at (0.5,-0.5) {$1$};

\node at (1.5,2.5) {$0$};
\node at (1.5,1.5) {$1$};
\node at (1.5,0.5) {$1$};
%\node at (1.5,-0.5) {$1$};

\node at (2.5,2.5) {$1$};
\node at (2.5,1.5) {$1$};
\node at (2.5,0.5) {$1$};
%\node at (2.5,-0.5) {$1$};

%\node at (3.5,2.5) {$1$};
%\node at (3.5,1.5) {$1$}; 
%\node at (3.5,0.5) {$1$}; 
%\node at (3.5,-0.5) {$1$}; 

\node at (0.5,3.5) {$v_1$};
\node at (1.5,3.5) {$v_2$};
%\node at (2.0,3.5) {$=$};
\node at (2.5,3.5) {$v_3$};
%\node at (3.5,3.5) {$v_4$};

\node at (-0.5,2.5) {$v_1'$};
\node at (-0.5,1.5) {$v_2'$};
%\node at (-0.5,1.0) {\rotatebox[origin=c]{90}{$=$}};
\node at (-0.5,0.5) {$v_3'$};
%\node at (-0.5,-0.5) {$v_4'$};

\end{scope}

\begin{scope}[shift={(-0.45,-5)}]
\node at (0,3) {$(v_1,v_1')=\langle \ast ab^{2(m+n+1)}a \ast \rangle=1$};
\node at (0,2) {$(v_1,v_2')=\langle \ast ab^{2(m+n)+1}a \ast \rangle=0$};
\node at (-0.4,1) {$(v_1,v_3')=\langle \ast ab^{2n+1} b^{\infty}\rangle =1$};

\node at (9.15,3) {$(v_2,v_1')=\langle \ast ab^{2(n+m)+1}a \ast \rangle=0$};
\node at (8.9,2) {$(v_2,v_2')=\langle \ast ab^{2(m+n)}a \ast \rangle=1$};
\node at (8.55,1) {$(v_2,v_3')=\langle \ast ab^{2n}  b^{\infty} \rangle=1$};

\node at (17.95,3) {$(v_3,v_1')=\langle  b^{-\infty} b^{2m+1}a \ast \rangle=1$};
\node at (17.7,2) {$(v_3,v_2')=\langle  b^{-\infty}b^{2m}a \ast \rangle=1$};
\node at (17.35,1) {$(v_3,v_3')=\langle  b^{-\infty}  b^{\infty}  \rangle=1$};

\end{scope}


\end{tikzpicture}
    \caption{Bilinear form for  Example~\ref{ex:sofic-system-even-number-of-b}. Spanning vectors and the matrix of the form in the top row and computation of the entries below that. 
    }
    \label{sofic-0005}
\end{figure}

==> sofic-0006.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm]
\node[thick,state] (v1) {$v_1$};
\node[thick,state] (v2) [right of=v1] {$v_2$}; 
\node[thick,state] (0) [left of=v1] {$0$};

\path[thick,->] (v1) edge [bend left=20] node {$b$} (v2);
\path[thick,->] (v2) edge [bend left=20] node {$b$} (v1);
\path[thick,->] (v2) edge [loop right] node {$a$} (v2); 
\path[thick,->,dotted] (v1) edge node [xshift=4pt,yshift=15pt] {$a$} (0);

%\begin{scope}[shift={(8,-1)}]
%\draw[thin,yellow] (0,0) grid (3,3);
%\node at (0,0) {$0$};
%\node at (-0.79,1) {$v_1$};
%\node at (0.78,1) {$v_2$};
%\node at (0,2) {$v_1+v_2$};
%\draw[thick] (0.1,0.1) -- (0.65,0.9);
%\draw[thick] (-0.65,0.9) -- (-0.1,0.1);
%\draw[thick] (0.1,1.9) -- (0.65,1.1);
%\draw[thick] (-0.65,1.1) -- (-0.1,1.9);
%\end{scope}
\end{tikzpicture}
    \caption{Minimal nondeterministic automaton for the subshift in Example~\ref{ex:sofic-system-even-number-of-b}.  $A(-)=\Bool v_1 \oplus \Bool v_2$ and $A(+)=\Bool v_1'\oplus \Bool v_2'$. 
    %Shown on the right is the distributive lattice for $A(-)$.  
    }
    \label{sofic-0006}
\end{figure}

==> sofic-0007.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

%\begin{scope}[shift={(0.5,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\node at (0,2) {$0$};
%\draw[thick] (0.35,2) arc (0:360:3.5mm);
%\draw[thick,->] (0.5,2) -- (2.5,2);
%\node at (3,2) {$1$};
%\draw[thick] (3.35,2.0) arc (0:360:3.5mm);

%\draw[thick,postaction={decorate}] (3.25,2.35) .. controls (6,3.5) and (6,0.5) .. (3.25,1.65);
%\end{scope}


\begin{scope}[shift={(8,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (1.5,2.35) {$a$};
\draw[thick] (0.35,2) arc (0:360:3.5mm);
\draw[thick,<-] (0.0,1.6) -- (0.0,1);
\draw[thick,->] (0.5,2) -- (2.5,2);
\node at (4.5,3.05) {$b$};
\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
\draw[thick,<-] (3.0,1.6) -- (3.0,1);

\node at (0.0,4.6) {$v_1$};
\node at (0.0,3.35) {$\begin{pmatrix} 1\\0 \end{pmatrix}$};

\node at (3,4.6) {$v_2$};
\node at (3,3.35) {$\begin{pmatrix} 0\\1 \end{pmatrix}$};

\draw[thick,postaction={decorate}] (3.25,2.35) .. controls (6,3.5) and (6,0.5) .. (3.25,1.65);

\node at (8,2) {$q_{\init}=\begin{pmatrix} 1 \\ 1 \\  \end{pmatrix}$};

\node at (12,2) {$a=\begin{pmatrix} 0 & 0\\ 1 & 0\\ \end{pmatrix}$};

\node at (16,2) {$b=\begin{pmatrix} 0 & 0\\ 0 & 1\\ \end{pmatrix}$};

\end{scope}

\end{tikzpicture}
    \caption{Automaton and action of $a$ and $b$ in  Example~\ref{ex:sofic-system-001}.}
    \label{sofic-0007}
\end{figure}

==> sofic-0008.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (-1.65,1.15) {$A(+)$};
\node at (0.5,2.35) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1,1.25) {$a$};

\node at (2,2.35) {$+$};
\draw[thick,dashed] (1.5,2) -- (2.5,2);
\draw[thick,<-] (2,2) -- (2,0.5);
\draw[thick,fill] (2.15,1.25) arc (0:360:1.5mm);
\node at (2.5,1.25) {$b$};
\end{scope}


\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1.65,1.15) {$A(-)$};
\node at (0.5,2.35) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,0.5);
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (1.25,1.25) {$b^{+\infty}$};

\node at (2.2,2.35) {$-$};
\draw[thick,dashed] (1.7,2) -- (2.7,2);
\draw[thick,->] (2.2,2) -- (2.2,0.5);

\draw[thick,fill] (2.35,1.5) arc (0:360:1.5mm);
\node at (2.65,1.5) {$a$};

\draw[thick,fill] (2.35,0.95) arc (0:360:1.5mm);
\node at (3,0.95) {$b^{+\infty}$};

\end{scope}




\end{tikzpicture}
    \caption{Example~\ref{ex:sofic-system-001}. Words for states in $A(+)$ are finite (elements of $\Sigma^*$). Words representing elements of $A(-)$ are right-infinite (elements of $\Sigma^{\h}$).
    }
    \label{sofic-0008}
\end{figure}

==> sofic-0009.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}][shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (3.8,4.7) {$A(-)$};

\begin{scope}[shift={(0.15,0)}]
\node at (0.4,2.5) {$1$};
\node at (0.4,1.5) {$1$};
\node at (0.4,0.5) {$1$};

\node at (0.4,4.7) {$y_0$};
\node at (0.4,4.2) {$-$};
\draw[thick,dashed] (0.1,4.0) -- (0.7,4.0);
\draw[thick,->] (0.4,4.0) -- (0.4,3.0); 
\draw[thick,fill] (0.52,3.5) arc (0:360:1.15mm);
\node at (1.08,3.55) {$b^{+\infty}$};
\end{scope}

\begin{scope}[shift={(0.45,0)}]
\node at (1.6,2.5) {$1$};
\node at (1.6,1.5) {$0$};
\node at (1.6,0.5) {$0$};

\node at (1.6,4.7) {$y_1$};
\node at (1.6,4.2) {$-$};
\draw[thick,dashed] (1.3,4.0) -- (1.9,4.0);
\draw[thick,->] (1.6,4.0) -- (1.6,3.0);

\draw[thick,fill] (1.72,3.7) arc (0:360:1.15mm);
\node at (2.0,3.7) {$a$};

\draw[thick,fill] (1.72,3.35) arc (0:360:1.15mm);
\node at (2.40,3.25) {$b^{+\infty}$};
\end{scope}

\begin{scope}[shift={(-0.25,0)}]
\node at (-2.85,1.5) {$A(+)$};

\begin{scope}[shift={(0,0.1)}]
\node at (-1.25,2.5) {$x_0$};
\node at (-0.5,2.95) {$+$};
\draw[thick,dashed] (-0.8,2.8) -- (-0.2,2.8);
\draw[thick,<-] (-0.5,2.8) -- (-0.5,2.15);     
\end{scope}

\node at (-1.25,1.5) {$x_1$};
\node at (-0.5,1.95) {$+$};
\draw[thick,dashed] (-0.8,1.8) -- (-0.2,1.8);
\draw[thick,<-] (-0.5,1.8) -- (-0.5,1.15);
\draw[thick,fill] (-0.38,1.42) arc (0:360:1.15mm);
\node at (-0.13,1.42) {$a$};

\begin{scope}[shift={(0,-0.1)}]
\node at (-1.25,0.5) {$x_2$};
\node at (-0.5,0.95) {$+$};
\draw[thick,dashed] (-0.8,0.8) -- (-0.2,0.8);
\draw[thick,<-] (-0.5,0.8) -- (-0.5,0.15); 
\draw[thick,fill] (-0.38,0.42) arc (0:360:1.15mm);
\node at (-0.13,0.42) {$b$};
\end{scope}
 
\end{scope}



\begin{scope}[shift={(-0.1,0)}]
\draw[thick] (0.1,0.1) .. controls (0,0.5) and (0,2.5) .. (0.1,2.9);
\end{scope}

\begin{scope}[shift={(-0.3,0)}]
\draw[thick] (2.9,0.1) .. controls (3,0.5) and (3,2.5) .. (2.9,2.9);
\end{scope}


\begin{scope}[shift={(2,0)}]
\node at (4.0,2.00) {$x_0+x_1=x_0$};
\node at (4.65,1.25) {$x_2=x_1$};

%\node at (6,1.6) {$\Rightarrow$};
%\node at (7.5,1.6) {$x_1=x_2$};


\node at (7.25,1.6) {$\Rightarrow$};
\node at (12.65,1.6) {$A(+) = \langle x_0,x_1: x_0+x_1=x_0\rangle$};


\node at (4.05,0.5) {$y_0+y_1=y_0$};

\node at (7.25,0.5) {$\Rightarrow$};
\node at (12.5,0.5) {$A(-) = \langle y_0,y_1: y_0+y_1=y_0\rangle$};
\end{scope}


\end{scope}





\end{tikzpicture}
    \caption{Generators of $A(+),A(-)$ and the pairing matrix for Example~\ref{ex:sofic-system-001}.}
    \label{sofic-0009}
\end{figure}

==> sofic-0010.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0.0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,postaction={decorate}] (2.5,3) .. controls (2.4,0) and (0.6,0) .. (0.5,3);

\node at (4.5,1.75) {$=$};
\end{scope}

\begin{scope}[shift={(6,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick,->] (0.5,0.5) -- (0.5,3);
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (1.05,1.75) {$a$};

\draw[thick,->] (2.5,3) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.75) arc (0:360:1.5mm);
\node at (3.45,1.75) {$b^{+\infty}$};

\node at (5.00,1.75) {$+$};
\end{scope}

\begin{scope}[shift={(12.25,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick,->] (0.5,0.5) -- (0.5,3);
\draw[thick,fill] (2.65,1.33) arc (0:360:1.5mm);
\node at (3.00,2.16) {$a$};
\draw[thick,fill] (2.65,2.16) arc (0:360:1.5mm);
\node at (3.40,1.33) {$b^{+\infty}$};

\draw[thick,->] (2.5,3) -- (2.5,0.5);

\end{scope}








\end{tikzpicture}
    \caption{Identity decomposition for the language in Example~\ref{ex:sofic-system-001}.}
    \label{sofic-0010}
\end{figure}

==> sofic-0011.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick,fill] (4.15,2) arc (0:360:1.5mm);

\draw[thick,<-] (0.25,2.25) .. controls (0.5,3.25) and (3.5,3.25) .. (3.75,2.25);

\draw[thick,->] (0.25,1.75) .. controls (0.5,0.75) and (3.5,0.75) .. (3.75,1.75);

\draw[thick,->] (-0.25,2.40) arc (30:330:0.75);

\node at (2,3.40) {$b$};
\node at (2,0.60) {$b$};

\node at (-2.05,2) {$a$};

\node at (0.1,1.15) {$q_1$};

\node at (4.65,2) {$q_0$};

\draw[thick,->] (0,3.20) -- (0,2.5);
\draw[thick,->] (4,3.20) -- (4,2.5);


%\node at (10,2.5) {$Q'=\{ q_0,q_1\}$};
%\node at (9.5,1.5) {$Q'' = \{ q_0\}$};

\end{scope}

\end{tikzpicture}
    \caption{Two-state automaton $(Q)$ with the accepting set $Q_{\ac}=\{q_0\}$.}
    \label{sofic-0011}
\end{figure}

==> sofic-0012.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (5,0) grid (10,4);

\draw[thick] (1.5,0) rectangle (3,1.5);
\node at (2.25,0.75) {$\omega$};
\draw[thick,postaction={decorate}] (3,1) arc (45:-218:1);

\node at (4,0.30) {$=$};

\draw[thick,<-] (7,0) arc (0:180:1); 
\draw[thick,fill] (5.25,0.50) arc (0:360:1.5mm);
\node at (4.7,0.80) {$a$};
\draw[thick,fill] (6.15,1.0) arc (0:360:1.5mm);
\node at (6,1.43) {$\omega$};
\draw[thick,fill] (6.85,0.75) arc (0:360:1.5mm);
\node at (7.5,1.05) {$b^{+\infty}$};

\node at (8,0.30) {$+$};

\draw[thick,<-] (11,0) arc (0:180:1); 
%\draw[thick,fill] (9.25,0.50) arc (0:360:1.5mm);
%\node at (8.8,0.80) {$a$};
\draw[thick,fill] (10.15,1.0) arc (0:360:1.5mm);
\node at (10,1.43) {$\omega$};
\draw[thick,fill] (10.85,0.75) arc (0:360:1.5mm);
\node at (11.65,1.05) {$a b^{+\infty}$};

\end{scope}


\begin{scope}[shift={(15,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1.15,0.30) {$\alpha_{\circ}$};
\draw[thick] (-0.25,-0.75) .. controls (-0.50,-0.50) and (-0.50,1.50) .. (-0.25,1.75);

\draw[thick] (2,-0.75) .. controls (2.25,-0.50) and (2.25,1.50) .. (2,1.75);

\draw[thick] (0,0) rectangle (1.5,1.5);
\node at (0.75,0.75) {$\omega$};
\draw[thick,postaction={decorate}] (1.5,1) arc (45:-218:1);

\node at (2.65,0.30) {$=$};
\node at (3.15,0.30) {$1$};
\node at (4.15,0.30) {$\Leftrightarrow$};

\node at (6.65,0.30) {$\omega=b^n$, $n\geq 0$};

\end{scope}


\end{tikzpicture}
    \caption{Computing the associated circular language $L_{\circ}$ for the $\omega$-language in Example~\ref{ex:sofic-system-001}. To evaluate a circle with a finite word $\omega$ apply decomposition of the identity anywhere along the circle. The circular language in this case is $L_{\circ}=b^{\ast}$.   }
    \label{sofic-0012}
\end{figure}

==> sofic-0013.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

%\begin{scope}[shift={(0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\node at (0,2) {$0$};
%\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);
%\draw[thick] (0.35,2) arc (0:360:3.5mm);
%\draw[thick,->] (0.5,2) -- (2.5,2);
%\node at (3,2) {$1$};
%\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
%\draw[thick,postaction={decorate}] (3.25,2.35) .. controls (6,3.5) and (6,0.5) .. (3.25,1.65);
%\end{scope}


\begin{scope}[shift={(10,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1,3.0) {$a$}; 
\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);

\node at (1.5,2.35) {$b$};
\draw[thick] (0.35,2) arc (0:360:3.5mm);
\draw[thick,<-] (0.0,1.6) -- (0.0,1);
\draw[thick,->] (0.5,2) -- (2.5,2);
\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
\draw[thick,<-] (3.0,1.6) -- (3.0,1);

\node at (4,3) {$b$};
\draw[thick,postaction={decorate}] (3.25,2.35) .. controls (6,3.5) and (6,0.5) .. (3.25,1.65);
\end{scope}



\end{tikzpicture}
    \caption{The automaton for the $\omega$-language in Example~\ref{ex:sofic-system-002}. }
    \label{sofic-0013}
\end{figure}

==> sofic-0014.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,2) {$A(+)$}; 

\node at (3.25,3.35) {$+$};
\draw[thick,dashed] (2.5,3) -- (4.0,3);
\draw[thick,<-] (3.25,3) -- (3.25,1);

\node at (4.5,2) {$=$};

\node at (5.75,3.35) {$+$};
\draw[thick,dashed] (5.0,3) -- (6.5,3);
\draw[thick,<-] (5.75,3) -- (5.75,1);
\draw[thick,fill] (5.90,2) arc (0:360:1.5mm);
\node at (6.23,2) {$a$};

\node at (7.0,2) {$=$};

\node at (8.25,3.35) {$+$};
\draw[thick,dashed] (7.5,3) -- (9.0,3);
\draw[thick,<-] (8.25,3) -- (8.25,1);
\draw[thick,fill] (8.40,2) arc (0:360:1.5mm);
\node at (9.65,2.1) {$a^k, k\geq 1$};
\end{scope}

\begin{scope}[shift={(13,0)}]

\node at (2.75,3.35) {$+$};
\draw[thick,dashed] (2,3) -- (3.5,3);
\draw[thick,<-] (2.75,3) -- (2.75,1);
\draw[thick,fill] (2.90,2) arc (0:360:1.5mm);
\node at (3.20,2) {$b$};

\node at (4.0,2) {$=$};

\node at (5.25,3.35) {$+$};
\draw[thick,dashed] (4.5,3) -- (6.0,3);
\draw[thick,<-] (5.25,3) -- (5.25,1);
\draw[thick,fill] (5.40,2.35) arc (0:360:1.5mm);
\node at (5.95,2.35) {$b^m$};
\draw[thick,fill] (5.40,1.5) arc (0:360:1.5mm);
\node at (5.95,1.65) {$a^k$};
\node at (8.5,2.0) {$m\geq 1, k\geq 0$};
\end{scope}

\begin{scope}[shift={(0.5,-4.0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$A(-)$}; 

\node at (2.75,3.35) {$-$};
\draw[thick,dashed] (2,3) -- (3.5,3);
\draw[thick,->] (2.75,3) -- (2.75,1);
\draw[thick,fill] (2.90,2) arc (0:360:1.5mm);
\node at (3.5,2) {$b^{+\infty}$};

\end{scope}


\begin{scope}[shift={(6.0,-4.0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.75,3.35) {$-$};
\draw[thick,dashed] (2,3) -- (3.5,3);
\draw[thick,->] (2.75,3) -- (2.75,1);
\draw[thick,fill] (2.90,2.35) arc (0:360:1.5mm);
\node at (3.25,2.35) {$a$};

\draw[thick,fill] (2.90,1.65) arc (0:360:1.5mm);
\node at (3.5,1.65) {$b^{+\infty}$};

\node at (4.5,2) {$=$};

\begin{scope}[shift={(0.5,0)}]
\node at (5.0,3.35) {$-$};
\draw[thick,dashed] (4.5,3) -- (5.5,3);
\draw[thick,->] (5.0,3) -- (5.0,1);
\draw[thick,fill] (5.15,2.35) arc (0:360:1.5mm);
\node at (5.75,2.35) {$a^k$,};
\node at (7.45,2.35) {$k\geq 1$};

\draw[thick,fill] (5.15,1.65) arc (0:360:1.5mm);
\node at (5.9,1.65) {$b^{+\infty}$};
\end{scope}

\end{scope}

\end{tikzpicture}
    \caption{Generators of $A(+)$ and $A(-)$ in  Example~\ref{ex:sofic-system-002}. }
    \label{sofic-0014}
\end{figure}

==> sofic-0015.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2) -- (3,2);
\draw[thick] (0,1) -- (3,1);
\draw[thick] (0,0) -- (3,0);
\draw[thick] (0,0) -- (0,2);
\draw[thick] (1.5,0) -- (1.5,2);
\draw[thick] (3,0) -- (3,2);

\node at (0.75,1.5) {$1$};
\node at (2.25,1.5) {$1$};
\node at (0.75,0.5) {$1$};
\node at (2.25,0.5) {$0$};

\node at (0.75,3.2) {$-$};
\draw[thick,dashed] (0.15,3) -- (1.35,3);
\draw[thick,->] (0.75,3) -- (0.75,2.1);
\draw[thick,fill] (0.85,2.5) arc (0:360:1.00mm);
\node at (1.35,2.5) {$b^{\infty}$};

\node at (2.25,3.2) {$-$};
\draw[thick,dashed] (1.65,3) -- (2.85,3); 
\draw[thick,->] (2.25,3) -- (2.25,2.1);
\draw[thick,fill] (2.35,2.75) arc (0:360:1.00mm);
\node at (2.6,2.75) {$a$};
\draw[thick,fill] (2.35,2.40) arc (0:360:1.00mm);
\node at (2.85,2.30) {$b^{\infty}$};

\begin{scope}[shift={(-0.25,0)}]
\node at (-0.5,2.2) {$+$};
\draw[thick,dashed] (-1,2) -- (0,2);
\draw[thick,<-] (-0.5,2.0) -- (-0.5,1.3);

\node at (-0.5,1.05) {$+$};
\draw[thick,dashed] (-1,0.8) -- (0,0.8); 
\draw[thick,<-] (-0.5,0.8) -- (-0.5,0);
\draw[thick,fill] (-0.40,0.35) arc (0:360:1.0mm);
\node at (-0.15,0.35) {$b$};
\end{scope}


\end{scope}


\begin{scope}[shift={(6.5,0.85)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (0.5,2.2) {$+$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,<-] (0.5,2) -- (0.5,1);

\node at (1.95,1.65) {$+$};

\begin{scope}[shift={(0.9,0)}]
\node at (2.5,2.2) {$+$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,<-] (2.5,2) -- (2.5,1);
\draw[thick,fill] (2.63,1.5) arc (0:360:1.25mm);
\node at (2.92,1.52) {$b$};
\end{scope}

\node at (4.85,1.65) {$=$};

\begin{scope}[shift={(1.8,0)}]
\node at (4.5,2.2) {$+$};
\draw[thick,dashed] (4,2) -- (5,2);
\draw[thick,<-] (4.5,2) -- (4.5,1);
\end{scope}


\end{scope}


\begin{scope}[shift={(6.5,-1.1)}]
%\draw[thin,yellow] (0,0) grid (5,4);

\node at (0.5,2.2) {$-$};
\draw[thick,dashed] (0,2) -- (1,2);
\draw[thick,->] (0.5,2) -- (0.5,1);
\draw[thick,fill] (0.63,1.5) arc (0:360:1.25mm);
\node at (1.12,1.5) {$b^{\infty}$};

\node at (1.95,1.65) {$+$};

\begin{scope}[shift={(0.9,0)}]
\node at (2.5,2.2) {$-$};
\draw[thick,dashed] (2,2) -- (3,2);
\draw[thick,->] (2.5,2) -- (2.5,1.0);
\draw[thick,fill] (2.63,1.73) arc (0:360:1.25mm);
\node at (2.92,1.70) {$a$};
\draw[thick,fill] (2.63,1.35) arc (0:360:1.25mm);
\node at (3.12,1.30) {$b^{\infty}$};
\end{scope}

\node at (4.85,1.65) {$=$};

\begin{scope}[shift={(1.8,0)}]
\node at (4.5,2.2) {$-$};
\draw[thick,dashed] (4,2) -- (5,2);
\draw[thick,->] (4.5,2) -- (4.5,1);
\draw[thick,fill] (4.63,1.5) arc (0:360:1.25mm);
\node at (5.12,1.5) {$b^{\infty}$};
\end{scope}

\end{scope}


\end{tikzpicture}
    \caption{Pairing matrix and skein relations for Example~\ref{ex:sofic-system-002}. }
    \label{sofic-0015}
\end{figure}

==> sofic-0016.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);
\begin{scope}[shift={(0.0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,postaction={decorate}] (2.5,3) .. controls (2.4,0) and (0.6,0) .. (0.5,3);

\node at (4,1.75) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick,->] (0.5,0.5) -- (0.5,3);
%\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
%\node at (1.10,1.75) {$b^{\infty}$};

\draw[thick,->] (2.5,3) -- (2.5,0.5);
\draw[thick,fill] (2.65,2.15) arc (0:360:1.5mm);
\node at (3.1,2.15) {$a$};


\draw[thick,fill] (2.65,1.35) arc (0:360:1.5mm);
\node at (3.3,1.35) {$b^{+\infty}$};

\node at (4.2,1.75) {$+$};
\end{scope}

\begin{scope}[shift={(10,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick,->] (0.5,0.5) -- (0.5,3);
\draw[thick,fill] (0.65,1.73) arc (0:360:1.5mm);
\node at (1.10,1.73) {$b$};
%\draw[thick,fill] (0.65,2.16) arc (0:360:1.5mm);
%\node at (0.9,2.16) {$a$};

\draw[thick,->] (2.5,3) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.73) arc (0:360:1.5mm);
\node at (3.30,1.73) {$b^{+\infty}$};

\end{scope}

\end{tikzpicture}
    \caption{Identity decomposition in  Example~\ref{ex:sofic-system-002}.}
    \label{sofic-0016}
\end{figure}

==> sofic-0018.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\begin{scope}[shift={(0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\node at (-1,2) {$0$};
%\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);
%\draw[thick] (0.35,2) arc (0:360:3.5mm);
%\draw[thick,postaction={decorate}] (0.4,2.2) .. controls (0.5,2.75) and (2.5,2.75) .. (2.6,2.2);
%\draw[thick,postaction={decorate}] (2.6,1.8) .. controls (2.5,1.25) and (0.5,1.25) .. (0.4,1.8);
%\node at (3,2) {$1$};
%\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
%\end{scope}

%\begin{scope}[shift={(8,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\node at (-2.40,2.65) {$0$};
%\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);
%\draw[thick] (0.35,2) arc (0:360:3.5mm);
%\draw[thick,postaction={decorate}] (0.4,2.2) .. controls (0.5,2.75) and (2.5,2.75) .. (2.6,2.2);
%\draw[thick,postaction={decorate}] (2.6,1.8) .. controls (2.5,1.5) and (0.5,1.5) .. (0.4,1.8);
%\node at (1.80,3.00) {$1$};
%\node at (1.20,1.15) {$0$};
%\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
%\draw[thick,->] (-0.5,1) -- (0,1.5);

%\draw[thick,->] (-2.10,2.8) -- (-1.50,3.15);
%\node at (-1.25,3.15) {$a$};

%\draw[thick,->] (2.00,3.10) -- (2.75,3.45);
%\node at (2.95,3.45) {$b$};
%\end{scope}


\begin{scope}[shift={(16,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
    
\node at (-2.40,2.65) {$a$};
\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);
\draw[thick] (0.35,2) arc (0:360:3.5mm);
\node at (0,2) {$0$}; 
\draw[thick,postaction={decorate}] (0.4,2.2) .. controls (0.5,2.75) and (2.5,2.75) .. (2.6,2.2);
\draw[thick,postaction={decorate}] (2.6,1.8) .. controls (2.5,1.5) and (0.5,1.5) .. (0.4,1.8);
\node at (1.80,3.00) {$b$};
\node at (1.20,1.15) {$a$};
\node at (3,2) {$1$};
\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
\draw[thick,->] (0,0.7) -- (0,1.5);

\end{scope}



\end{tikzpicture}
    \caption{An automaton for  Example~\ref{ex:sofic-system-003}. An example of a word in this language is $abaaabaabaa\cdots$. }
    \label{sofic-0018}
\end{figure}

==> sofic-0019.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,2) {$A(+)$:}; 

\node at (3.25,3.35) {$+$};
\draw[thick,dashed] (2.5,3) -- (4.0,3);
\draw[thick,<-] (3.25,3) -- (3.25,1);

\node at (4.5,2) {$=$};

\node at (5.75,3.35) {$+$};
\draw[thick,dashed] (5.0,3) -- (6.5,3);
\draw[thick,<-] (5.75,3) -- (5.75,1);
\draw[thick,fill] (5.90,2) arc (0:360:1.5mm);
\node at (6.23,2) {$a$};

\node at (7.0,2) {$=$};

\node at (8.25,3.35) {$+$};
\draw[thick,dashed] (7.5,3) -- (9.0,3);
\draw[thick,<-] (8.25,3) -- (8.25,1);
\draw[thick,fill] (8.40,2) arc (0:360:1.5mm);
\node at (9.00,2.1) {$a^k$,};
\node at (10.75,2.1) {$k\geq 1$};
\end{scope}

\begin{scope}[shift={(13,0)}]

\node at (2.75,3.35) {$+$};
\draw[thick,dashed] (2,3) -- (3.5,3);
\draw[thick,<-] (2.75,3) -- (2.75,1);
\draw[thick,fill] (2.90,2) arc (0:360:1.5mm);
\node at (3.20,2) {$b$};

\node at (4.0,2) {$=$};

\node at (5.25,3.35) {$+$};
\draw[thick,dashed] (4.5,3) -- (6.0,3);
\draw[thick,<-] (5.25,3) -- (5.25,1);
\draw[thick,fill] (5.40,2.35) arc (0:360:1.5mm);
\node at (5.75,2.35) {$b$};
\draw[thick,fill] (5.40,1.5) arc (0:360:1.5mm);
\node at (5.95,1.65) {$a^k$};
\node at (8.00,2.0) {$k\geq 0$};
\end{scope}

\begin{scope}[shift={(0.5,-4.0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0,2) {$A(-)$:}; 

\node at (2.75,3.35) {$-$};
\draw[thick,dashed] (2,3) -- (3.5,3);
\draw[thick,->] (2.75,3) -- (2.75,1);
\draw[thick,fill] (2.90,2) arc (0:360:1.5mm);
\node at (3.65,2) {$a^{+\infty}$};

\end{scope}


\begin{scope}[shift={(6.0,-4.0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (2.75,3.35) {$-$};
\draw[thick,dashed] (2,3) -- (3.5,3);
\draw[thick,->] (2.75,3) -- (2.75,1);
\draw[thick,fill] (2.90,2.35) arc (0:360:1.5mm);
\node at (3.25,2.35) {$b$};

\draw[thick,fill] (2.90,1.65) arc (0:360:1.5mm);
\node at (3.65,1.65) {$a^{+\infty}$};

 
\end{scope}



\end{tikzpicture}
    \caption{Spanning sets for $A(-)$ and $A(+)$ in  Example~\ref{ex:sofic-system-003}.}
    \label{sofic-0019}
\end{figure}


==> sofic-0020.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
    
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0,2) -- (3.5,2);
\draw[thick] (0,1) -- (3.5,1);
\draw[thick] (0,0) -- (3.5,0);

\draw[thick] (0,0) -- (0,2);
\draw[thick] (1.75,0) -- (1.75,2);
\draw[thick] (3.5,0) -- (3.5,2);

\node at (0.875,1.5) {$1$};
\node at (2.625,1.5) {$1$};
\node at (0.875,0.5) {$1$};
\node at (2.625,0.5) {$0$};

\node at (0.875,3.2) {$-$};
\draw[thick,dashed] (0.2,3.0) -- (1.55,3.0);
\draw[thick,->] (0.875,3.0) -- (0.875,2.1);
\draw[thick,fill] (0.975,2.6) arc (0:360:1.00mm);
\node at (1.60,2.6) {$a^{+\infty}$};

\node at (2.625,3.2) {$-$};
\draw[thick,dashed] (1.95,3.0) -- (3.3,3.0); 
\draw[thick,->] (2.625,3.0) -- (2.625,2.1);
\draw[thick,fill] (2.725,2.75) arc (0:360:1.00mm);
\node at (2.925,2.70) {$b$};
\draw[thick,fill] (2.725,2.40) arc (0:360:1.00mm);
\node at (3.45,2.40) {$a^{+\infty}$};


\node at (-0.5,2.2) {$+$};
\draw[thick,dashed] (-0.8,2.0) -- (-0.2,2.0);
\draw[thick,<-] (-0.5,2.0) -- (-0.5,1.2);

\node at (-0.5,0.97) {$+$};
\draw[thick,dashed] (-0.8,0.8) -- (-0.2,0.8); 
\draw[thick,<-] (-0.5,0.8) -- (-0.5,0.0);
\draw[thick,fill] (-0.40,0.35) arc (0:360:1.0mm);
\node at (-0.23,0.30) {$b$};
\end{scope}


\begin{scope}[shift={(8,0.75)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.375,2.2) {$+$};
\draw[thick,dashed] (0,2) -- (0.75,2);
\draw[thick,<-] (0.375,2) -- (0.375,1.2);

\node at (1.85,1.65) {$+$};

\begin{scope}[shift={(1.25,0)}]
\node at (2.125,2.2) {$+$};
\draw[thick,dashed] (1.75,2) -- (2.50,2);
\draw[thick,<-] (2.125,2) -- (2.125,1.2);
\draw[thick,fill] (2.26,1.50) arc (0:360:1.25mm);
\node at (2.5,1.50) {$b$};
\end{scope}


\node at (4.85,1.65) {$=$};

\begin{scope}[shift={(2.25,0)}]
\node at (3.875,2.2) {$+$};
\draw[thick,dashed] (3.5,2) -- (4.25,2);
\draw[thick,<-] (3.875,2) -- (3.875,1.2);
\end{scope}

\end{scope}


\begin{scope}[shift={(8,-1)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.375,2.2) {$-$};
\draw[thick,dashed] (0,2) -- (0.75,2);
\draw[thick,->] (0.375,2) -- (0.375,1.2);
\draw[thick,fill] (0.49,1.65) arc (0:360:1.25mm);
\node at (1.15,1.75) {$a^{+\infty}$};

\node at (1.85,1.65) {$+$};

\begin{scope}[shift={(1.25,0)}]
\node at (2.125,2.2) {$-$};
\draw[thick,dashed] (1.75,2) -- (2.50,2);
\draw[thick,->] (2.125,2) -- (2.125,1);
\draw[thick,fill] (2.265,1.70) arc (0:360:1.25mm);
\node at (2.55,1.70) {$b$};
\draw[thick,fill] (2.265,1.35) arc (0:360:1.25mm);
\node at (2.95,1.35) {$a^{+\infty}$};
\end{scope}

\node at (4.85,1.65) {$=$};

\begin{scope}[shift={(2.25,0)}]
\node at (3.875,2.2) {$-$};
\draw[thick,dashed] (3.5,2) -- (4.25,2);
\draw[thick,->] (3.875,2) -- (3.875,1.2);
\draw[thick,fill] (3.975,1.65) arc (0:360:1.25mm);
\node at (4.65,1.65) {$a^{+\infty}$};
\end{scope}
\end{scope}

\end{tikzpicture}
    \caption{For Example~\ref{ex:sofic-system-003}.  }
    \label{sofic-0020}
\end{figure}

==> sofic-0021.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
%\draw[thin,yellow] (0,0) grid (4,4);
\begin{scope}[shift={(0.0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,postaction={decorate}] (2.5,3) .. controls (2.4,0) and (0.6,0) .. (0.5,3);

\node at (4,1.75) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick,->] (0.5,0.5) -- (0.5,3);
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (1.05,1.75) {$b$};

\draw[thick,->] (2.5,3) -- (2.5,0.5);
\draw[thick,fill] (2.65,1.75) arc (0:360:1.5mm);
\node at (3.2,1.75) {$a^{\infty}$};

\node at (4,1.75) {$+$};
\end{scope}

\begin{scope}[shift={(10,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[thick,dashed] (0,3) -- (3,3);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick,->] (0.5,0.5) -- (0.5,3);


\draw[thick,->] (2.5,3) -- (2.5,0.5);
\draw[thick,fill] (2.7,1.33) arc (0:360:1.5mm);
\node at (3.3,1.33) {$a^{\infty}$};
\draw[thick,fill] (2.7,2.16) arc (0:360:1.5mm);
\node at (3.05,2.16) {$b$};

\end{scope}

\end{tikzpicture}
    \caption{Identity decomposition for  Example~\ref{ex:sofic-system-003}. }
    \label{sofic-0021}
\end{figure}

==> sofic-0022.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
   \begin{scope}[shift={(0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (5,0) grid (10,4);

\draw[thick] (1.5,0) rectangle (3,1.5);
\node at (2.25,0.75) {$\omega$};
\draw[thick,postaction={decorate}] (3,1) arc (45:-218:1);

\node at (4,0.30) {$=$};

\begin{scope}[shift={(0.5,0)}]

\draw[thick,<-] (7,0) arc (0:180:1); 
\draw[thick,fill] (5.25,0.50) arc (0:360:1.5mm);
\node at (4.7,0.80) {$b$};
\draw[thick,fill] (6.15,1.0) arc (0:360:1.5mm);
\node at (6,1.43) {$\omega$};
\draw[thick,fill] (6.85,0.75) arc (0:360:1.5mm);
\node at (7.5,1.07) {$a^{+\infty}$};

\node at (8.5,0.30) {$+$};
\end{scope}

\begin{scope}[shift={(1.5,0)}]
\draw[thick,<-] (11,0) arc (0:180:1); 
\draw[thick,fill] (9.25,0.50) arc (0:360:1.5mm);
\node at (8.7,0.80) {$\omega$};
\draw[thick,fill] (10.15,1.0) arc (0:360:1.5mm);
\node at (10,1.6) {$b$};
\draw[thick,fill] (10.85,0.75) arc (0:360:1.5mm);
\node at (11.57,1.07) {$a^{+\infty}$};
\end{scope}


\end{scope}


\begin{scope}[shift={(1.5,-3.5)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1.0,0.30) {$\alpha$};
\draw[thick] (-0.25,-0.75) .. controls (-0.50,-0.50) and (-0.50,1.50) .. (-0.25,1.75);

\draw[thick] (2,-0.75) .. controls (2.25,-0.50) and (2.25,1.50) .. (2,1.75);

\draw[thick] (0,0) rectangle (1.5,1.5);
\node at (0.75,0.75) {$\omega$};
\draw[thick,postaction={decorate}] (1.5,1) arc (45:-218:1);

\node at (2.65,0.30) {$=$};
\node at (3.20,0.32) {$1$};
\node at (4.15,0.30) {$\Leftrightarrow$};

%\node at (5.7,0.30) {$\omega \in L_{\circ}$};

%\node at (4.15,0.30) {$\Leftrightarrow$};
%\node at (8.8,0.30) {$\omega\in (a^*ab)^*a^*$ or $\omega\in (baa^*)^*$};

\node at (4.15,0.30) {$\Leftrightarrow$};
\node at (8.1,0.30) {$\omega\in (a^*ab)^*a^* + (baa^*)^*$};


\node at (6.9,-1.20) {$L_\circ :=  (a^*ab)^*a^* + (baa^*)^*$};

\end{scope}

\end{tikzpicture}
    \caption{Computing the circular language in Example~\ref{ex:sofic-system-003}. }
    \label{sofic-0022}
\end{figure}

==> sofic-0024.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

%\begin{scope}[shift={(0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\node at (0,2) {$0$};
%\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);
%\draw[thick] (0.35,2) arc (0:360:3.5mm);
 
%\node at (3,2) {$1$};
%\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
%\draw[thick,postaction={decorate}] (3.25,2.35) .. controls (6,3.5) and (6,0.5) .. (3.25,1.65);
%\end{scope}


\begin{scope}[shift={(12,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1,3.0) {$a$}; 
\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);

 
\draw[thick] (0.35,2) arc (0:360:3.5mm);
\draw[thick,<-] (0.0,1.6) -- (0.0,1);

 
\draw[thick] (3.35,2.0) arc (0:360:3.5mm);
\draw[thick,<-] (3.0,1.6) -- (3.0,1);


\node at (4,3) {$b$};
\draw[thick,postaction={decorate}] (3.25,2.35) .. controls (6,3.5) and (6,0.5) .. (3.25,1.65);
\end{scope}


    
\end{tikzpicture}
    \caption{Minimal NFA for Example~\ref{ex:sofic-system-000}.}
    \label{sofic-0024}
\end{figure}

==> sofic-0025.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}, decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1,3.0) {$a$}; 
\draw[thick,postaction={decorate}] (-0.25,2.35) .. controls (-3.00,3.5) and (-3.00,0.5) .. (-0.25,1.65);

\draw[thick] (0.35,2) arc (0:360:3.5mm);
\draw[thick,->] (0.10,0.5) -- (0.10,1.5);
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1,2) {$A(+)$};
\node at (1.5,3.10) {$+$};
\draw[thick,dashed] (0.5,2.75) -- (2.5,2.75);
\draw[thick,->] (1.5,1.25) -- (1.5,2.75);
\draw[thick,fill] (1.65,2) arc (0:360:1.5mm);
\node at (2.1,2) {$\omega$};
\node at (1.5,0.5) {$\omega \in \Sigma^*$};
\end{scope}


\begin{scope}[shift={(15,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-1,2) {$A(-)$};
\node at (1.5,3.10) {$-$};
\draw[thick,dashed] (0.5,2.75) -- (2.5,2.75);
\draw[thick,<-] (1.5,1.25) -- (1.5,2.75);
\draw[thick,fill] (1.65,2) arc (0:360:1.5mm);
\node at (2.15,2) {$\omega'$};
\node at (1.5,0.5) {$\omega' \in \Sigma^{\h}$};
\node at (3,2) {$=$};
\node at (4.5,3.10) {$-$};
\draw[thick,dashed] (3.5,2.75) -- (5.5,2.75);
\draw[thick,<-] (4.5,1.25) -- (4.5,2.75);
\draw[thick,fill] (4.65,2.25) arc (0:360:1.5mm);
\draw[thick,fill] (4.65,1.75) arc (0:360:1.5mm);
\node at (5,1.75) {$\vdots$};
\end{scope}



    
\end{tikzpicture}
    \caption{Diagrams for  Example~\ref{ex:sofic-system-0000}. Left: an automaton for $W^{\perp}_{\h}$. Small arrow denotes the initial state. Notice that the states of $A(+)$ are represented by finite words (and their $\Bool$-linear combinations), while those of $A(-)$ are represented by right-infinite words in $\Sigma^{\h}$. In the diagram, letters are accumulating at the \emph{out-oriented} inner  boundary points but not at the \emph{in-oriented} inner points. }
    \label{sofic-0025}
\end{figure}
